equilibrium-c: A Lightweight Modern Equilibrium Chemistry Calculator for Hypersonic Flow Applications

equilibrium-c (eqc) is a program for computing the composition of gas mixtures in chemical equilibrium. In typical usage, the program is given a known thermodynamic state, such as fixed temperature and pressure, as well as an initial composition of gaseous species, and computes the final composition in the limit of a large amount of time relative to the reaction speeds. eqc includes a database of thermodynamic properties taken from the literature, a set of core routines written the C programming language to solve the equilibrium problems, and a Python wrapper layer to organise the solution process and interface with user code. Dependencies are extremely minimal, and the API is designed to be easily embedded in multi-physics codes that solve problems in fluid dynamics, combustion, and chemical processing. In this paper, I first introduce the equations of chemical equilibrium, then spend some time discussing their numerical solution, and finally present a series of example problems, with an emphasis on verification and validation of the solver.

==> images/box.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'box.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.23742243bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37881344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{box.pdf}}%
    \put(0.06930465,0.27030779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{box.pdf}}%
    \put(0.27546019,0.33152971){\color[rgb]{0,0,0}\rotatebox{-0.72763267}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{box.pdf}}%
    \put(0.03920482,0.08069959){\color[rgb]{0,0,0}\rotatebox{-1.2216976}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{box.pdf}}%
    \put(0.15907846,0.1642679){\color[rgb]{0,0,0}\rotatebox{0.06554205}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{box.pdf}}%
    \put(0.17098809,0.01224562){\color[rgb]{0,0,0}\rotatebox{0.05426039}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{box.pdf}}%
    \put(0.33864072,0.09975041){\color[rgb]{0,0,0}\rotatebox{-1.6361913}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{box.pdf}}%
    \put(0.25673944,0.22247524){\color[rgb]{0,0,0}\rotatebox{-1.9918119}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{box.pdf}}%
    \put(0.04890386,0.23868266){\color[rgb]{0,0,0}\rotatebox{1.1488033}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{box.pdf}}%
    \put(0.70250724,0.09103509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{box.pdf}}%
    \put(0.55821822,0.0931431){\color[rgb]{0,0,0}\rotatebox{-0.72763267}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{box.pdf}}%
    \put(0.60488143,0.09096891){\color[rgb]{0,0,0}\rotatebox{0.06554205}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{box.pdf}}%
    \put(0.70142691,0.1338285){\color[rgb]{0,0,0}\rotatebox{-1.2216976}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{box.pdf}}%
    \put(0.70225206,0.17636431){\color[rgb]{0,0,0}\rotatebox{0.05426039}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{box.pdf}}%
    \put(0.79405631,0.09194264){\color[rgb]{0,0,0}\rotatebox{-1.6361913}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{box.pdf}}%
    \put(0.79527489,0.13249416){\color[rgb]{0,0,0}\rotatebox{1.1488033}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{box.pdf}}%
    \put(0.74708608,0.09068935){\color[rgb]{0,0,0}\rotatebox{-1.9918119}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0.63834415,0.01308228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Energy levels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{box.pdf}}%
    \put(0.46196848,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.50734733,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.56028936,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.60769403,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.65442367,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.70358392,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.74896262,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.79636685,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.84552665,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.89468636,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}%
    \put(0.9335818,0.04575306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/co2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'co2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{831.00249576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31720177)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{co2.pdf}}%
    \put(0.06666318,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{co2.pdf}}%
    \put(0.14828719,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{co2.pdf}}%
    \put(0.2299112,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{co2.pdf}}%
    \put(0.31153522,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.1890992,0.00300371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Temperature (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{co2.pdf}}%
    \put(0.04599602,0.05013204){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{co2.pdf}}%
    \put(0.04599602,0.28554739){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{co2.pdf}}%
    \put(0.01097131,0.16915468){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mole Fraction\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{co2.pdf}}%
    \put(0.1890992,0.30434079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{co2.pdf}}%
    \put(0.06741593,0.1419714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Turns\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{co2.pdf}}%
    \put(0.17571884,0.12077561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1 Atm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{co2.pdf}}%
    \put(0.17571884,0.09957984){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1 Atm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{co2.pdf}}%
    \put(0.17571884,0.07838405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10 Atm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{co2.pdf}}%
    \put(0.17571884,0.05718826){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100 Atm\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{co2.pdf}}%
    \put(0.40218762,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{co2.pdf}}%
    \put(0.48381164,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{co2.pdf}}%
    \put(0.56543567,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{co2.pdf}}%
    \put(0.64705966,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.52462366,0.00300371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Temperature (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{co2.pdf}}%
    \put(0.38152048,0.03936003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{co2.pdf}}%
    \put(0.38152048,0.09054639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{co2.pdf}}%
    \put(0.38152048,0.14173277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{co2.pdf}}%
    \put(0.38152048,0.19291914){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{co2.pdf}}%
    \put(0.38152048,0.24410549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{co2.pdf}}%
    \put(0.38152048,0.29529186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{co2.pdf}}%
    \put(0.52462366,0.30434079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{co2.pdf}}%
    \put(0.73771209,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{co2.pdf}}%
    \put(0.81933612,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{co2.pdf}}%
    \put(0.90096007,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2500\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{co2.pdf}}%
    \put(0.9825841,0.02179275){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0.8601481,0.00300371){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Temperature (K)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{co2.pdf}}%
    \put(0.71704489,0.03936003){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-5}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{co2.pdf}}%
    \put(0.71704489,0.09054639){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{co2.pdf}}%
    \put(0.71704489,0.14173277){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{co2.pdf}}%
    \put(0.71704489,0.19291914){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{co2.pdf}}%
    \put(0.71704489,0.24410549){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{co2.pdf}}%
    \put(0.71704489,0.29529186){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{co2.pdf}}%
    \put(0.8601481,0.30434079){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}O2\end{tabular}}}}%
    \put(0.13239769,0.1419714){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ceq\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/dice_pdfs.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dice_pdfs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{421.454271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67438697)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dice_pdfs.pdf}}%
    \put(0.14102353,0.04053008){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dice_pdfs.pdf}}%
    \put(0.86319831,0.04053008){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.50211088,0.00807548){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}x=(S-minroll)/(maxroll-minroll)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dice_pdfs.pdf}}%
    \put(0.08830563,0.09007092){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dice_pdfs.pdf}}%
    \put(0.08830563,0.18573964){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dice_pdfs.pdf}}%
    \put(0.08830563,0.2814084){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dice_pdfs.pdf}}%
    \put(0.08830563,0.37707714){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{dice_pdfs.pdf}}%
    \put(0.08830563,0.4727459){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{dice_pdfs.pdf}}%
    \put(0.08830563,0.56841463){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.03614621,0.3382573){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Normalised P(x)/max(P(x))\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{dice_pdfs.pdf}}%
    \put(0.88839127,0.63742455){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}100d6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{dice_pdfs.pdf}}%
    \put(0.88839127,0.59214904){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}10d6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{dice_pdfs.pdf}}%
    \put(0.88839127,0.54687351){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}2d6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{dice_pdfs.pdf}}%
    \put(0.88839127,0.501598){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}1d6\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/end.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'end.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{613.66126036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52722731)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{end.pdf}}%
    \put(0.06173245,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{end.pdf}}%
    \put(0.21417969,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{end.pdf}}%
    \put(0.36662693,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{end.pdf}}%
    \put(0.51907417,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{end.pdf}}%
    \put(0.67152141,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{end.pdf}}%
    \put(0.8239687,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}7000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{end.pdf}}%
    \put(0.97641589,0.14550014){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}8000\end{tabular}}}}%
    \put(0.51907417,0.12005656){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Velocity (m/s)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{end.pdf}}%
    \put(0.0503255,0.16433637){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{end.pdf}}%
    \put(0.0503255,0.22990753){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{end.pdf}}%
    \put(0.0503255,0.29547869){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{end.pdf}}%
    \put(0.0503255,0.36104986){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{end.pdf}}%
    \put(0.0503255,0.42662103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{end.pdf}}%
    \put(0.0503255,0.4921922){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.01485704,0.33569358){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Altitude (km)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{end.pdf}}%
    \put(0.07470798,0.40359621){\rotatebox{87.414955}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}}%
    \put(0.07436127,0.16936966){\rotatebox{86.736012}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}}%
    \put(0.09021118,0.16934114){\rotatebox{86.274542}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}}%
    \put(0.14489683,0.38981472){\rotatebox{78.399839}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}}%
    \put(0.13488772,0.20270106){\rotatebox{84.601576}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}}%
    \put(0.27466896,0.40356173){\rotatebox{60.854394}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0.21064047,0.22703907){\rotatebox{72.353231}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}}%
    \put(0.44144776,0.41682382){\rotatebox{62.895038}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0.70723319,0.44213464){\rotatebox{25.021364}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0.77667213,0.35709821){\rotatebox{19.987115}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0.77661818,0.26686425){\rotatebox{19.662006}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}}%
    \put(0.83265371,0.18944624){\rotatebox{19.870107}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0.51907417,0.50939886){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Postshock Ionisation Map: Electron Number Density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{end.pdf}}%
    \put(0.06441962,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{end.pdf}}%
    \put(0.13680814,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{end.pdf}}%
    \put(0.20919666,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{end.pdf}}%
    \put(0.2815852,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{end.pdf}}%
    \put(0.35397372,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{end.pdf}}%
    \put(0.42636226,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{end.pdf}}%
    \put(0.49875077,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{end.pdf}}%
    \put(0.57113929,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{end.pdf}}%
    \put(0.64352781,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{end.pdf}}%
    \put(0.71591632,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{end.pdf}}%
    \put(0.78830484,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{end.pdf}}%
    \put(0.8606933,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{end.pdf}}%
    \put(0.93308187,0.02951112){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}23\end{tabular}}}}%
    \put(0.51907417,0.00406754){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}log10(Electron Number Density)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{end.pdf}}%
  \end{picture}%
\endgroup%


==> images/newton_2d.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newton_2d.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{555.05228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7689792)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newton_2d.pdf}}%
  \end{picture}%
\endgroup%


==> images/nozzle_results.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nozzle_results.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{131.09327193bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16132339)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nozzle_results.pdf}}%
    \put(0.26973421,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.002\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nozzle_results.pdf}}%
    \put(0.40548032,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.004\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nozzle_results.pdf}}%
    \put(0.54122627,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.006\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nozzle_results.pdf}}%
    \put(0.67697223,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.008\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nozzle_results.pdf}}%
    \put(0.81271834,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.010\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nozzle_results.pdf}}%
    \put(0.94846429,0.0977709){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.012\end{tabular}}}}%
    \put(0.58522681,0.04740239){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Pressure $p_7/p_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nozzle_results.pdf}}%
    \put(0.16358531,0.1791388){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nozzle_results.pdf}}%
    \put(0.16358531,0.30508046){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nozzle_results.pdf}}%
    \put(0.16358531,0.4310218){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nozzle_results.pdf}}%
    \put(0.16358531,0.55696315){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{nozzle_results.pdf}}%
    \put(0.16358531,0.68290481){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{nozzle_results.pdf}}%
    \put(0.1635853,0.80884615){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{nozzle_results.pdf}}%
    \put(0.1635853,0.93478781){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}120\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{nozzle_results.pdf}}%
    \put(0.1635853,1.06072916){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}140\end{tabular}}}}%
    \put(0.06874191,0.63464123){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Radial Distance from Nozzle Axis (mm)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{nozzle_results.pdf}}%
    \put(0.3293965,0.30629703){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}eqc (0mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{nozzle_results.pdf}}%
    \put(0.3293965,0.24947699){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}eqc (6mm)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{nozzle_results.pdf}}%
    \put(0.3293965,0.19265663){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Shot 11310\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/nuclear_matrix2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nuclear_matrix2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.53826925bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32672753)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nuclear_matrix2.pdf}}%
    \put(0.94633734,0.25521073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.94866779,0.13790376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}O\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nuclear_matrix2.pdf}}%
    \put(0.20960366,0.20905059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}$a_{js}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nuclear_matrix2.pdf}}%
    \put(0.32215633,0.25521073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.44616819,0.25521073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.56199675,0.25452385){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.32215633,0.13790376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0.44616819,0.13790376){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.56199675,0.13719543){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nuclear_matrix2.pdf}}%
    \put(0.31399966,0.02730008){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO$_2$\end{tabular}}}}%
    \put(0.45458663,0.02730008){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}CO\end{tabular}}}}%
    \put(0.58352087,0.02730008){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}O$_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nuclear_matrix2.pdf}}%
    \put(0.22702085,0.02969499){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}species = \end{tabular}}}}%
    \put(0.88175593,0.21740283){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}elem=\end{tabular}}}}%
  \end{picture}%
\endgroup%

